Study of momentum diffusion with the effect of adiabatic focusing

Momentum diffusion of the energetic charged particles is an important mechanism of the transport process in astrophysics, physics of the fusion devices, and laboratory plasmas. In addition to the uniform field momentum diffusion, we obtain the modifying term due to the focusing effect of the large-scale magnetic field. After evaluating the modifying term, we find that it is determined by the sign of the focusing characteristic length and the Fokker-Planck coefficients $D_{\mu\mu}$, $D_{\mu p}$, $D_{p\mu}$, and $D_{pp}$. It is shown that we get a new second order acceleration mechanism in this work.

==> (inline-0) <==
\begin{eqnarray}
\frac{\partial{g}}{\partial{\mu}}
\Longrightarrow&&
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}R(\mu,t)
-\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}R(\mu,t)
+e^{M(\mu)}\frac{\partial{R}}{\partial{\mu}}
\nonumber\\
\Longrightarrow&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho\frac{1}{p^2}\frac{\partial{}}{\partial{p}}\left(p^2D_{pp}\right)
\textcircled{2}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}\left(p^2D_{pp}\right)\textcircled{2}
+
\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(1-\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}\right)\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho e^{-M(\rho)} 
\frac{\partial{}}{\partial{p}}\frac{D_{\rho p}}{D_{\rho\rho}(\rho)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho e^{-M(\rho)} 
\left(\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\right)\textcircled{1} 
\right)
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{\partial{D_{p\delta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\left(\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\right)
\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\mu \frac{e^{-M(\mu)}}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\frac{\partial{D_{p\nu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta e^{-M(\delta)}
\frac{D_{\delta p}}{D_{\delta\delta}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{\rho} d\delta e^{-M(\delta)}
\frac{D_{\delta p}}{D_{\delta\delta}(\delta)}\textcircled{1}
\left(\frac{2e^{M(\delta)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}
\int_{-1}^\delta d\eta D_{p\eta}\textcircled{1}
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{D_{\rho p}}{D_{\rho\rho}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\textcircled{1}
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{1}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta D_{p\delta}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{1}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\delta d\delta e^{-M(\delta)} \frac{\partial{}}{\partial{p}}
\frac{D_{\delta p}}{D_{\delta\delta}(\delta)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta e^{-M(\delta)} 
\left(\frac{2e^{M(\delta)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\delta p}}{D_{\delta\delta}(\delta)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}
\int_{-1}^\delta d\eta
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\eta}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}
\int_{-1}^\delta d\eta
\frac{\partial{D_{p\eta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}\nonumber\\
&&\times\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}} 
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\rho p}}{D_{\rho\rho}(\rho)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{1}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{2\frac{\partial{e^{M(\delta)}}}
{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\delta}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{1}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{\partial{D_{p\delta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{1}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{1}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\right)
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}
{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&+
\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}
{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+
\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}
{\int_{-1}^{1}
d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+
\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}
{\int_{-1}^{1}d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}\nonumber\\
&&\times\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}\nonumber\\
&&\times\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\mu p}}{D_{\mu\mu}(\mu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\frac{\partial{D_{p\nu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu 
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\nonumber\\
&&+
\frac{\partial{F}}{\partial{p}}
\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho\frac{1}{p^2}\frac{\partial{}}{\partial{p}}\left(p^2D_{pp}\right)
\textcircled{2}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}\int_{-1}^\nu d\rho e^{-M(\rho)} 
\frac{\partial{}}{\partial{p}}\frac{D_{\rho p}}{D_{\rho\rho}(\rho)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho e^{-M(\rho)} 
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\delta}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{\partial{D_{p\delta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}
{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times\frac{1}{2}
\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu 
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta e^{-M(\delta)}
\frac{D_{\delta p}}{D_{\delta\delta}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times\int_{-1}^\rho d\delta e^{-M(\delta)}
\frac{D_{\delta p}}{D_{\delta\delta}(\delta)}\textcircled{1}
\left(\frac{2e^{M(\delta)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}
\int_{-1}^\delta d\eta D_{p\eta}\textcircled{1}
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}\nonumber\\
&&\times\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{D_{\rho p}}{D_{\rho\rho}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{D_{\rho p}}{D_{\rho\rho}}\textcircled{1}
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{1}{D_{\rho\rho}(\rho)}
\nonumber\\
&&\times
\int_{-1}^\rho d\delta D_{p\delta}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\textcircled{1}\right)
\frac{1}{D_{\rho\rho}(\rho)}
\frac{1}{2}
\nonumber\\
&&\times
\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\nonumber\\
&&+
\frac{\partial{F}}{\partial{p}}
\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta e^{-M(\delta)} 
\frac{\partial{}}{\partial{p}}
\frac{D_{\delta p}}{D_{\delta\delta}(\delta)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^\rho d\delta e^{-M(\delta)} 
\left(\frac{2e^{M(\delta)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\delta p}}{D_{\delta\delta}(\delta)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}\nonumber\\
&&\times\int_{-1}^\delta d\eta
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\eta}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}
\nonumber\\
&&\times
\int_{-1}^\delta d\eta
\frac{\partial{D_{p\eta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\eta)}}}{\partial{\eta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta \frac{e^{-M(\delta)}}{D_{\delta\delta}(\delta)}\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^\rho d\delta\frac{e^{-M(\delta)}}
{D_{\delta\delta}(\delta)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}} 
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\rho p}}
{D_{\rho\rho}(\rho)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
e^{M(\rho)}\frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\nonumber\\
&&\times
\int_{-1}^\rho d\delta
\frac{2\frac{\partial{e^{M(\delta)}}}
{\partial{\delta}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\delta}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
e^{M(\rho)}\frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{\partial{D_{p\delta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
e^{M(\rho)}\frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\nonumber\\
&&\times\frac{1}{2}
\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
e^{M(\rho)}\frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\right)
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}{D_{\mu\mu}(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)\frac{1}{D_{\mu\mu}(\mu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&-
\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\left(\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\right)^2
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\mu p}}{D_{\mu\mu}(\mu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{D_{p\mu}}{D_{\mu\mu}}\textcircled{1}
\int_{-1}^\mu d\nu
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{D_{p\mu}}{D_{\mu\mu}}\textcircled{1}
\int_{-1}^\mu d\nu
\frac{\partial{D_{p\nu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{D_{p\mu}}{D_{\mu\mu}(\mu)}\textcircled{1}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{D_{p\mu}}{D_{\mu\mu}}\textcircled{1}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu\frac{1}{p^2}\frac{\partial{}}{\partial{p}}\left(p^2D_{pp}\right)
\textcircled{2}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}
\left(1-\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}\right)\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}e^{M(\mu)}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho e^{-M(\rho)}
\frac{D_{\rho p}}{D_{\rho\rho}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho e^{-M(\rho)}
\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\textcircled{1}
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta D_{p\delta}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\textcircled{1}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{1}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\textcircled{1}\right)
\frac{1}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{F}}{\partial{p}}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho e^{-M(\rho)} \frac{\partial{}}{\partial{p}}
\frac{D_{\rho p}}{D_{\rho\rho}(\rho)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}\int_{-1}^\nu d\rho e^{-M(\rho)} 
\left(\frac{2e^{M(\rho)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\rho p}}{D_{\rho\rho}(\rho)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\delta}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\int_{-1}^\rho d\delta
\frac{\partial{D_{p\delta}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\delta)}}}{\partial{\delta}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^\nu d\rho \frac{e^{-M(\rho)}}{D_{\rho\rho}(\rho)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\nonumber\\
&&\times
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{\int_{-1}^{1}d\mu
	e^{M(\mu) }}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}} 
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{1}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
e^{M(\nu)}\frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
e^{M(\nu)}\frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
e^{M(\nu)}\frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}}\textcircled{1}\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu e^{-M(\nu)}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\textcircled{1}
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho D_{p\rho}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\nonumber\\
&&\times
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}}\textcircled{1}\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\nonumber\\
&&-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu D_{p\nu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{1}{p^2}
\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\textcircled{1}\right)
e^{M(\mu)}\frac{e^{-M(\mu)}}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+
\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu e^{-M(\nu)} \frac{\partial{}}{\partial{p}}
\frac{D_{\nu p}}{D_{\nu\nu}(\nu)} 
\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\int_{-1}^{1}d\mu
e^{M(\mu)}\int_{-1}^\mu d\nu e^{-M(\nu)} 
\left(\frac{2e^{M(\nu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\nu p}}{D_{\nu\nu}(\nu)}\right)\textcircled{1} 
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\rho}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\int_{-1}^\nu d\rho
\frac{\partial{D_{p\rho}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\rho)}}}{\partial{\rho}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}\frac{1}
{\int_{-1}^{1}d\mu
	e^{M(\mu) }}
\nonumber\\
&&\times
\int_{-1}^{1}d\mu
e^{M(\mu)}
\int_{-1}^\mu d\nu \frac{e^{-M(\nu)}}{D_{\nu\nu}(\nu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}} 
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{\partial{}}{\partial{p}}\frac{D_{\mu p}}{D_{\mu\mu}(\mu)} 
\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{\partial{}}{\partial{p}}
\left(\frac{D_{\mu p}}{D_{\mu\mu}(\mu)}\right)\textcircled{1} 
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left( \frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\nu}\right)\right)\textcircled{1}
\nonumber\\
&&
-\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\int_{-1}^\mu d\nu
\frac{\partial{D_{p\nu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\nu)}}}{\partial{\nu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\left(\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{p\mu}\right)\right)\textcircled{1}
\nonumber\\
&&
+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu D_{p\mu}\textcircled{1}
\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu 
\frac{\partial{D_{p\mu}}}{\partial{p}}\textcircled{1}
\frac{2\frac{\partial{e^{M(\mu)}}}{\partial{\mu}}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}
\nonumber\\
&&+\frac{\partial{F}}{\partial{p}}\frac{1}{D_{\mu\mu}(\mu)}
\frac{1}{2}\int_{-1}^1d\mu
\left(\frac{2e^{M(\mu)}}{\int_{-1}^{1}
	d\mu e^{M(\mu) }}-1\right)
\frac{1}{p^2}\frac{\partial{}}{\partial{p}}
\left(p^2D_{pp}\right)\textcircled{2}
\label{g/mu-10}
\end{eqnarray}
